Beyond the Landing Page: Website Blocking, Tracker Visibility, and Human Alignment in Automated Web Crawls

Web tracking studies largely rely on automated crawlers, yet their measurements can differ from what people encounter while browsing. Conventional crawlers follow predefined navigation rules, whereas LLM-driven agents decide how to navigate and interact with websites, potentially changing the tracking they encounter. We compare agentic and non-agentic crawlers to examine how websites respond to them, what tracking they record, and how closely their observations match human browsing. Across 2,000 popular websites, we evaluate different navigation strategies, automation frameworks, and stealth configurations, alongside browsing data from 26 participants. We find that website denials increase beyond landing pages for standard browser automation, while a detection-resistant automation framework largely prevents this escalation without increasing recorded tracking. On the same URLs, agentic crawlers record tracking activity from 1.5-1.7 times as many third-party organizations, particularly on consent-managed pages. Agentic crawlers recover 82-87% of tracker organizations observed by participants, compared with 58-68% for non-agentic crawlers, yet roughly half of their own observations are absent from human participant visits. These findings show that avoiding website interventions, increasing tracking visibility, and achieving closer agreement with human observations do not necessarily go hand in hand, highlighting the need to select and validate crawlers according to the measurement objective.

==> figures/fig_overview.tex <==








\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >={Stealth[length=1.8mm]},
  ttl/.style={font=\sffamily\footnotesize\bfseries, text=black!75, anchor=base west, inner sep=0pt},
  grp/.style={font=\sffamily\scriptsize\bfseries, text=black!50, anchor=base west, inner sep=0pt},
  ico/.style={anchor=center, inner sep=0pt},
  nm/.style={font=\sffamily\footnotesize\bfseries, anchor=base west, inner sep=0pt},
  dsc/.style={font=\sffamily\scriptsize, text=black!60, anchor=base west, inner sep=0pt},
  tag/.style={draw=black!30, fill=white, rounded corners=1.5pt, inner sep=2.5pt,
              font=\sffamily\scriptsize, text=black!70, align=center},
  panel/.style={draw=black!22, fill=black!2.5, rounded corners=4pt, line width=0.5pt},
  rq/.style={draw=black!40, fill=white, rounded corners=3pt, line width=0.55pt,
             minimum width=7.55cm, minimum height=1.28cm},
  flow/.style={->, line width=0.65pt, draw=black!45},
  branch/.style={->, line width=0.65pt, draw=black!45, dashed}
]
\definecolor{cSS}{HTML}{4A3AA7}
\definecolor{cDOM}{HTML}{EB6834}
\definecolor{cChr}{HTML}{2A78D6}
\definecolor{cRep}{HTML}{008300}
\definecolor{cHum}{HTML}{3A3A38}

\node[ico, font=\huge, text=black!65] at (0.95,0.55) {\faIcon{globe}};
\node[align=center, anchor=north, inner sep=0pt] at (0.95,0.05) {
  {\footnotesize\bfseries Website corpus}\\[2pt]
  {\color{black!60}2,000 sites}\\
  {\color{black!60}Tranco + CrUX}};

\node[ttl] at (2.17,2.02) {Crawlers and participants};
\path[panel] (2.05,-0.80) rectangle (9.55,1.85);

\node[tag, anchor=north west, text width=6.95cm] at (2.22,1.71) {
  \textbf{Independent exploration}\enspace$\cdot$\enspace up to 10 URLs per site};

\node[grp] at (2.25,1.02) {NON-AGENTIC};
\node[ico, font=\normalsize, text=cChr] at (4.32,1.09) {\faIcon{code}};
\node[nm] at (4.66,1.02) {Chromium, Firefox};
\node[ico, font=\normalsize, text=cChr] at (4.32,0.64) {\faIcon{shield-alt}};
\node[nm] at (4.66,0.57) {Chromium-Stealth, Firefox-Stealth};

\draw[black!15, line width=0.4pt] (2.25,0.33) -- (6.95,0.33);

\node[grp] at (2.25,0.05) {AGENTIC};
\node[dsc] at (2.25,-0.27) {each with and};
\node[dsc] at (2.25,-0.53) {without proxy};
\node[ico, font=\normalsize, text=cDOM] at (4.32,0.10) {\faIcon{robot}};
\node[nm] at (4.66,0.03) {browser-use};
\node[ico, font=\normalsize, text=cSS] at (4.32,-0.40) {\faIcon{robot}};
\node[nm] at (4.66,-0.47) {SuperScraper};

\node[tag, anchor=west] (sameurl) at (7.06,-0.15) {
  {\color{cRep}\faIcon{redo}}\enspace\textbf{Same-URL crawls}\\[1pt]
  Non-agentic, on\\agents' URLs};
\draw[line width=0.65pt, draw=cRep!75!black]
  (6.62,0.10) -- (6.82,0.10) -- (6.82,-0.40) -- (6.62,-0.40);
\draw[flow, draw=cRep!75!black] (6.82,-0.15) -- (sameurl.west);

\path[panel] (2.05,-2.25) rectangle (9.55,-0.98);
\node[grp] at (2.25,-1.24) {TARGETED VARIANTS AND LOGGING};
\node[dsc] at (2.25,-1.55) {{\color{cChr}\textbf{Chromium:}} Patchright alone; BrowserForge alone; click navigation};
\node[dsc] at (2.25,-1.84) {{\color{cSS}\textbf{SuperScraper:}} no behavior simulation; Playwright launch};
\node[dsc] at (2.25,-2.13) {{\color{cDOM}\textbf{browser-use:}} click and consent logging (450 sites)};

\path[panel] (2.05,-2.95) rectangle (9.55,-2.43);
\node[ico, font=\normalsize, text=cHum] at (2.47,-2.69) {\faIcon{users}};
\node[nm] at (2.82,-2.76) {Participants};
\node[dsc] at (4.66,-2.76) {Human reference; \chg{26} participants, \chg{368} assigned sites};

\def\iNon{{\color{cChr}\faIcon{code}\,\faIcon{shield-alt}}}
\def\iAg{{\color{cDOM}\faIcon{robot}}\,{\color{cSS}\faIcon{robot}}}
\def\iRep{{\color{cRep}\faIcon{redo}}}
\def\iHum{{\color{cHum}\faIcon{users}}}
\def\vs{{\color{black!45}\enspace vs.\enspace}}

\node[ttl] at (10.12,2.02) {What each research question examines};
\path[panel] (9.98,-2.95) rectangle (17.83,1.85);

\foreach \y/\icon/\num/\heading/\detail/\who [count=\i] in {
   1.05/door-open/RQ1/{Website interventions}/{Denials and challenges by page position}/
     {\iNon\,Non-agentic\vs\iAg\,Agentic{\color{black!55}, plus the targeted variants}},
  -0.55/eye/RQ2/{Tracking visibility}/{Trackers and fingerprinting on the same pages}/
     {\iNon\,\iRep\,Non-agentic\vs\iAg\,Agentic{\color{black!55}, plus variants and logging}},
  -2.15/user-check/RQ3/{Human agreement}/{Overlap with participants' observations}/
     {\iNon\,Non-agentic and \iAg\,Agentic\vs\iHum\,Participants}
} {
  \node[rq, anchor=west] (rq\i) at (10.13,\y) {};
  \node[ico, font=\Large, text=black!70] at (10.53,\y) {\faIcon{\icon}};
  \node[nm] at (10.96,\y+0.27) {{\color{black!50}\num}\enspace\heading};
  \node[dsc] at (10.96,\y-0.05) {\detail};
  \node[anchor=base west, inner sep=0pt, text=black!80] at (10.96,\y-0.39) {\who};
}

\draw[flow] (1.80,0.55) -- (2.03,0.55);
\draw[branch] (0.95,-0.95) -- (0.95,-2.69) -- (2.03,-2.69);

\draw[line width=0.65pt, draw=black!45] (9.76,1.05) -- (9.76,-2.69);
\foreach \y in {0.55,-1.62,-2.69}
  \draw[line width=0.65pt, draw=black!45] (9.57,\y) -- (9.76,\y);
\foreach \i in {1,...,3}
  \draw[flow] (9.76,0 |- rq\i.west) -- (rq\i.west);

\end{tikzpicture}


==> figures/fig_superscraper.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize, text=black!65,
  >={Stealth[length=1.5mm, width=1.6mm]},
  badge/.style={circle, fill=#1, minimum size=6.2mm, inner sep=0pt, text=white, font=\normalsize},
  loop/.style={->, line width=1pt, draw=cSS!45},
  lbl/.style={inner sep=0pt, align=#1},
  card/.style={fill=black!2.5, draw=black!22, rounded corners=3pt, line width=0.5pt},
  link/.style={->, line width=0.6pt, draw=black!40},
  aside/.style={line width=0.6pt, draw=black!35, densely dotted},
]
\definecolor{cSS}{HTML}{4A3AA7}
\definecolor{cEnv}{HTML}{5F6670}
\def\R{1.6}
\def\ttl#1#2{{\footnotesize\bfseries{\color{cSS!55}#1}\enspace{\color{black!85}#2}}}
\def\sscard#1#2#3#4#5{%
  \draw[card] (#1,#2) rectangle ++(2.98,-1.2);
  \node[anchor=base west, inner sep=0pt, text=black!85] at (#1+0.13,#2-0.3)
    {{\color{cSS}\faIcon{#3}}\enspace\textbf{#4}};
  \foreach \ic/\tx [count=\k] in {#5} {
    \node[anchor=base, inner sep=0pt, text=black!40, font=\tiny] at (#1+0.24,#2-0.3-0.25*\k) {\faIcon{\ic}};
    \node[anchor=base west, inner sep=0pt] at (#1+0.43,#2-0.3-0.25*\k) {\tx};
  }%
}

\fill[cSS!4] (0,0) circle (\R);
\node[badge=cSS] (obs) at (210:\R) {\faIcon{camera}};
\node[badge=cSS] (prs) at (150:\R) {\faIcon{vector-square}};
\node[badge=cSS] (dec) at ( 90:\R) {\faIcon{brain}};
\node[badge=cSS] (val) at ( 30:\R) {\faIcon{clipboard-check}};
\node[badge=cSS] (act) at (-30:\R) {\faIcon{mouse-pointer}};
\node[badge=cEnv] (chr) at (-90:\R) {\faIcon{chrome}};
\foreach \a in {210,150,90,30,-30,-90}
  \draw[loop] (\a-12.5:\R) arc[start angle=\a-12.5, end angle=\a-47.5, radius=\R];

\node[lbl=right, anchor=east] at ([xshift=-1.3mm]obs.west) {\ttl{1}{Observe}\\screenshot + URL};
\node[lbl=right, anchor=east] at ([xshift=-1.3mm]prs.west) {\ttl{2}{Parse}\\OmniParser\\labeled boxes};
\node[lbl=center, anchor=south] at ([yshift=1.2mm]dec.north) {\ttl{3}{Decide}\\Qwen3-VL-8B\\GBNF grammar};
\node[lbl=left, anchor=west] at ([xshift=1.3mm]val.east) {\ttl{4}{Check}\\well-formed JSON\\argument checks};
\node[lbl=left, anchor=west] at ([xshift=1.3mm]act.east) {\ttl{5}{Act}\\OS mouse + keyboard};
\node[lbl=center, anchor=north] at ([yshift=-1.2mm]chr.south) {{\footnotesize\bfseries\color{black!85}Chrome}\\ordinary profile};

\node[fill=white, draw=cSS!35, rounded corners=3pt, line width=0.5pt, align=center, inner sep=2.5pt]
  (st) at (0,-0.1) {{\color{cSS}\small\faIcon{history}}\\[0.5pt]{\bfseries\color{black!85}Session state}\\visited URLs\\last 10 actions};
\draw[->, line width=0.7pt, draw=cSS!45, densely dashed] (st) -- (dec);

\sscard{-4.18}{2.6}{bullseye}{Task}{list-ol/10 distinct URLs, window-close/dismiss overlays, link/{internal links, no ads}}
\sscard{1.2}{2.6}{flag-checkered}{Stop when}{check/10 URLs reached, redo/{5 steps, same URL}, hourglass-end/60 iterations}
\sscard{-4.18}{-1.4}{puzzle-piece}{Extension}{code/JS instrumentation, exchange-alt/response capture, eye-slash/not seen by agent}
\sscard{1.2}{-1.4}{random}{Behavior simulation}{route/cursor trajectories, stopwatch/randomized timing, arrows-alt-v/scroll after URL change}

\draw[link] (-1.2,2.0) -- (dec.160);
\draw[link, densely dashed] (chr.195) -- (-1.2,-1.85);
\draw[aside] (act.south) -- (act.south |- 0,-1.4);
\end{tikzpicture}

